Spatial Graph Signal Interpolation with an Application for Merging BCI Datasets with Various Dimensionalities

BCI Motor Imagery datasets usually are small and have different electrodes setups. When training a Deep Neural Network, one may want to capitalize on all these datasets to increase the amount of data available and hence obtain good generalization results. To this end, we introduce a spatial graph signal interpolation technique, that allows to interpolate efficiently multiple electrodes. We conduct a set of experiments with five BCI Motor Imagery datasets comparing the proposed interpolation with spherical splines interpolation. We believe that this work provides novel ideas on how to leverage graphs to interpolate electrodes and on how to homogenize multiple datasets.

==> images/both_metrics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of channel to reconstruct},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8,19,38,57},
y grid style={darkgray176},
ylabel={R²},
ymin=0.620428990301138, ymax=0.979282064963999,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398,0.907670472860336)
--(axis cs:-0.202,0.907670472860336)
--(axis cs:-0.202,0.938935567736626)
--(axis cs:-0.398,0.938935567736626)
--(axis cs:-0.398,0.907670472860336)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.198,0.877563326721622)
--(axis cs:-0.002,0.877563326721622)
--(axis cs:-0.002,0.915911899757749)
--(axis cs:-0.198,0.915911899757749)
--(axis cs:-0.198,0.877563326721622)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.00200000000000003,0.840624357995755)
--(axis cs:0.198,0.840624357995755)
--(axis cs:0.198,0.888243285626442)
--(axis cs:0.00200000000000003,0.888243285626442)
--(axis cs:0.00200000000000003,0.840624357995755)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.202,0.836854353352208)
--(axis cs:0.398,0.836854353352208)
--(axis cs:0.398,0.88923973357253)
--(axis cs:0.202,0.88923973357253)
--(axis cs:0.202,0.836854353352208)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602,0.90845498919487)
--(axis cs:0.798,0.90845498919487)
--(axis cs:0.798,0.927970101237297)
--(axis cs:0.602,0.927970101237297)
--(axis cs:0.602,0.90845498919487)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.802,0.876067430578915)
--(axis cs:0.998,0.876067430578915)
--(axis cs:0.998,0.902762991752324)
--(axis cs:0.802,0.902762991752324)
--(axis cs:0.802,0.876067430578915)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.002,0.840334753067804)
--(axis cs:1.198,0.840334753067804)
--(axis cs:1.198,0.872799250238318)
--(axis cs:1.002,0.872799250238318)
--(axis cs:1.002,0.840334753067804)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.202,0.824462711504764)
--(axis cs:1.398,0.824462711504764)
--(axis cs:1.398,0.867741309476122)
--(axis cs:1.202,0.867741309476122)
--(axis cs:1.202,0.824462711504764)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.602,0.89404932141304)
--(axis cs:1.798,0.89404932141304)
--(axis cs:1.798,0.910321642756462)
--(axis cs:1.602,0.910321642756462)
--(axis cs:1.602,0.89404932141304)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.802,0.852934996591885)
--(axis cs:1.998,0.852934996591885)
--(axis cs:1.998,0.873924792648413)
--(axis cs:1.802,0.873924792648413)
--(axis cs:1.802,0.852934996591885)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.002,0.811531294165381)
--(axis cs:2.198,0.811531294165381)
--(axis cs:2.198,0.833215100845795)
--(axis cs:2.002,0.833215100845795)
--(axis cs:2.002,0.811531294165381)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.202,0.794540196375174)
--(axis cs:2.398,0.794540196375174)
--(axis cs:2.398,0.829863796573926)
--(axis cs:2.202,0.829863796573926)
--(axis cs:2.202,0.794540196375174)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.602,0.829552282691002)
--(axis cs:2.798,0.829552282691002)
--(axis cs:2.798,0.865089346766472)
--(axis cs:2.602,0.865089346766472)
--(axis cs:2.602,0.829552282691002)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.802,0.745669501933681)
--(axis cs:2.998,0.745669501933681)
--(axis cs:2.998,0.801148123799783)
--(axis cs:2.802,0.801148123799783)
--(axis cs:2.802,0.745669501933681)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.002,0.698782671445346)
--(axis cs:3.198,0.698782671445346)
--(axis cs:3.198,0.740524110179212)
--(axis cs:3.002,0.740524110179212)
--(axis cs:3.002,0.698782671445346)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.202,0.716026916147474)
--(axis cs:3.398,0.716026916147474)
--(axis cs:3.398,0.750689385605332)
--(axis cs:3.202,0.750689385605332)
--(axis cs:3.202,0.716026916147474)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{Our}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{Baseline}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{Wpli}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{Spatial}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 0.907670472860336
-0.3 0.862294797897339
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 0.938935567736626
-0.3 0.959764068126678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 0.862294797897339
-0.251 0.862294797897339
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 0.959764068126678
-0.251 0.959764068126678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 0.877563326721622
-0.1 0.820424192047331
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 0.915911899757749
-0.1 0.962970561570232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 0.820424192047331
-0.051 0.820424192047331
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 0.962970561570232
-0.051 0.962970561570232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 0.840624357995755
0.1 0.772020159845037
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 0.888243285626442
0.1 0.934950633915918
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 0.772020159845037
0.149 0.772020159845037
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 0.934950633915918
0.149 0.934950633915918
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 0.836854353352208
0.3 0.761226952744009
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 0.88923973357253
0.3 0.946919051700995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 0.761226952744009
0.349 0.761226952744009
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 0.946919051700995
0.349 0.946919051700995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 0.90845498919487
0.7 0.881546144485474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 0.927970101237297
0.7 0.944550697803497
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 0.881546144485474
0.749 0.881546144485474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 0.944550697803497
0.749 0.944550697803497
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 0.876067430578915
0.9 0.837086234687283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 0.902762991752324
0.9 0.938161413857213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 0.837086234687283
0.949 0.837086234687283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 0.938161413857213
0.949 0.938161413857213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 0.840334753067804
1.1 0.794238463900746
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 0.872799250238318
1.1 0.902112132028851
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 0.794238463900746
1.149 0.794238463900746
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 0.902112132028851
1.149 0.902112132028851
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 0.824462711504764
1.3 0.760098563221921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 0.867741309476122
1.3 0.910413472621333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 0.760098563221921
1.349 0.760098563221921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 0.910413472621333
1.349 0.910413472621333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 0.89404932141304
1.7 0.873027210235596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 0.910321642756462
1.7 0.925499086380005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 0.873027210235596
1.749 0.873027210235596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 0.925499086380005
1.749 0.925499086380005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 0.852934996591885
1.9 0.821471393758181
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 0.873924792648413
1.9 0.904564362034808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 0.821471393758181
1.949 0.821471393758181
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 0.904564362034808
1.949 0.904564362034808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 0.811531294165381
2.1 0.779091973380953
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 0.833215100845795
2.1 0.864978841902179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 0.779091973380953
2.149 0.779091973380953
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 0.864978841902179
2.149 0.864978841902179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 0.794540196375174
2.3 0.742075906181663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 0.829863796573926
2.3 0.869305760145689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 0.742075906181663
2.349 0.742075906181663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 0.869305760145689
2.349 0.869305760145689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 0.829552282691002
2.7 0.783309524059296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 0.865089346766472
2.7 0.889759187698364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 0.783309524059296
2.749 0.783309524059296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 0.889759187698364
2.749 0.889759187698364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 0.745669501933681
2.9 0.675075796894685
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 0.801148123799783
2.9 0.839516348608184
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 0.675075796894685
2.949 0.675075796894685
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 0.839516348608184
2.949 0.839516348608184
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 0.698782671445346
3.1 0.636740493694904
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 0.740524110179212
3.1 0.779726118246813
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 0.636740493694904
3.149 0.636740493694904
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 0.779726118246813
3.149 0.779726118246813
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 0.716026916147474
3.3 0.664702447810565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 0.750689385605332
3.3 0.793864894779895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 0.664702447810565
3.349 0.664702447810565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 0.793864894779895
3.349 0.793864894779895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398 0.92619511961937
-0.202 0.92619511961937
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.198 0.898956348265857
-0.002 0.898956348265857
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00200000000000003 0.867909738586992
0.198 0.867909738586992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.202 0.86585098049092
0.398 0.86585098049092
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.602 0.919827108383179
0.798 0.919827108383179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.802 0.890049056218049
0.998 0.890049056218049
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.002 0.856128370623623
1.198 0.856128370623623
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.202 0.850937351107483
1.398 0.850937351107483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.602 0.902302538156509
1.798 0.902302538156509
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.802 0.864483624231728
1.998 0.864483624231728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.002 0.823044183346335
2.198 0.823044183346335
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.202 0.815062368094864
2.398 0.815062368094864
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.602 0.849377666711807
2.798 0.849377666711807
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.802 0.779354831364806
2.998 0.779354831364806
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.002 0.720631398639747
3.198 0.720631398639747
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.202 0.73510034493138
3.398 0.73510034493138
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of channel to reconstruct},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8,19,38,57},
y grid style={darkgray176},
ylabel={MSE},
ymin=4.39659695081005e-13, ymax=1.6852984753808e-11,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398,2.67378480467428e-12)
--(axis cs:-0.202,2.67378480467428e-12)
--(axis cs:-0.202,4.53615584764672e-12)
--(axis cs:-0.398,4.53615584764672e-12)
--(axis cs:-0.398,2.67378480467428e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.198,3.43040214677984e-12)
--(axis cs:-0.002,3.43040214677984e-12)
--(axis cs:-0.002,5.31623474794249e-12)
--(axis cs:-0.198,5.31623474794249e-12)
--(axis cs:-0.198,3.43040214677984e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.00200000000000003,4.50390589839914e-12)
--(axis cs:0.198,4.50390589839914e-12)
--(axis cs:0.198,7.08520069441036e-12)
--(axis cs:0.00200000000000003,7.08520069441036e-12)
--(axis cs:0.00200000000000003,4.50390589839914e-12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.202,4.46858594159791e-12)
--(axis cs:0.398,4.46858594159791e-12)
--(axis cs:0.398,7.12007013507134e-12)
--(axis cs:0.202,7.12007013507134e-12)
--(axis cs:0.202,4.46858594159791e-12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602,3.26231554791112e-12)
--(axis cs:0.798,3.26231554791112e-12)
--(axis cs:0.798,4.15885208215894e-12)
--(axis cs:0.602,4.15885208215894e-12)
--(axis cs:0.602,3.26231554791112e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.802,4.13011478155937e-12)
--(axis cs:0.998,4.13011478155937e-12)
--(axis cs:0.998,5.37384358270806e-12)
--(axis cs:0.802,5.37384358270806e-12)
--(axis cs:0.802,4.13011478155937e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.002,5.31544412581692e-12)
--(axis cs:1.198,5.31544412581692e-12)
--(axis cs:1.198,7.10136279055871e-12)
--(axis cs:1.002,7.10136279055871e-12)
--(axis cs:1.002,5.31544412581692e-12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.202,5.56524891749617e-12)
--(axis cs:1.398,5.56524891749617e-12)
--(axis cs:1.398,7.72401073849762e-12)
--(axis cs:1.202,7.72401073849762e-12)
--(axis cs:1.202,5.56524891749617e-12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.602,4.0539588829977e-12)
--(axis cs:1.798,4.0539588829977e-12)
--(axis cs:1.798,4.7375627726387e-12)
--(axis cs:1.602,4.7375627726387e-12)
--(axis cs:1.602,4.0539588829977e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.802,5.32729998576277e-12)
--(axis cs:1.998,5.32729998576277e-12)
--(axis cs:1.998,6.42314431281817e-12)
--(axis cs:1.802,6.42314431281817e-12)
--(axis cs:1.802,5.32729998576277e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.002,7.05269448739007e-12)
--(axis cs:2.198,7.05269448739007e-12)
--(axis cs:2.198,8.20617000330607e-12)
--(axis cs:2.002,8.20617000330607e-12)
--(axis cs:2.002,7.05269448739007e-12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.202,7.2385819828372e-12)
--(axis cs:2.398,7.2385819828372e-12)
--(axis cs:2.398,8.97056230163365e-12)
--(axis cs:2.202,8.97056230163365e-12)
--(axis cs:2.202,7.2385819828372e-12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.602,5.96845608959867e-12)
--(axis cs:2.798,5.96845608959867e-12)
--(axis cs:2.798,7.75650637468983e-12)
--(axis cs:2.602,7.75650637468983e-12)
--(axis cs:2.602,5.96845608959867e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.802,8.57972562439983e-12)
--(axis cs:2.998,8.57972562439983e-12)
--(axis cs:2.998,1.09511886170153e-11)
--(axis cs:2.802,1.09511886170153e-11)
--(axis cs:2.802,8.57972562439983e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.002,1.10664194937562e-11)
--(axis cs:3.198,1.10664194937562e-11)
--(axis cs:3.198,1.31438390202173e-11)
--(axis cs:3.002,1.31438390202173e-11)
--(axis cs:3.002,1.10664194937562e-11)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.202,1.06250810388992e-11)
--(axis cs:3.398,1.06250810388992e-11)
--(axis cs:3.398,1.23241417442717e-11)
--(axis cs:3.202,1.23241417442717e-11)
--(axis cs:3.202,1.06250810388992e-11)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 2.67378480467428e-12
-0.3 1.18571992502314e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 4.53615584764672e-12
-0.3 6.72819525787682e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 1.18571992502314e-12
-0.251 1.18571992502314e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 6.72819525787682e-12
-0.251 6.72819525787682e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 3.43040214677984e-12
-0.1 1.34852338290759e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 5.31623474794249e-12
-0.1 8.11358145287694e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 1.34852338290759e-12
-0.051 1.34852338290759e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 8.11358145287694e-12
-0.051 8.11358145287694e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 4.50390589839914e-12
0.1 2.48443699923692e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 7.08520069441036e-12
0.1 1.09525733230827e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 2.48443699923692e-12
0.149 2.48443699923692e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 1.09525733230827e-11
0.149 1.09525733230827e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 4.46858594159791e-12
0.3 1.90192570702656e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 7.12007013507134e-12
0.3 1.10791918685306e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 1.90192570702656e-12
0.349 1.90192570702656e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 1.10791918685306e-11
0.349 1.10791918685306e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 3.26231554791112e-12
0.7 2.37721474449781e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 4.15885208215894e-12
0.7 5.46161336642537e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 2.37721474449781e-12
0.749 2.37721474449781e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 5.46161336642537e-12
0.749 5.46161336642537e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 4.13011478155937e-12
0.9 2.42543505314862e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 5.37384358270806e-12
0.9 7.15549024367351e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 2.42543505314862e-12
0.949 2.42543505314862e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 7.15549024367351e-12
0.949 7.15549024367351e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 5.31544412581692e-12
1.1 3.92637844827838e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 7.10136279055871e-12
1.1 9.70431079269713e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 3.92637844827838e-12
1.149 3.92637844827838e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 9.70431079269713e-12
1.149 9.70431079269713e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 5.56524891749617e-12
1.3 3.45543959688367e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 7.72401073849762e-12
1.3 1.09532715262818e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 3.45543959688367e-12
1.349 3.45543959688367e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 1.09532715262818e-11
1.349 1.09532715262818e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 4.0539588829977e-12
1.7 3.07642713387457e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 4.7375627726387e-12
1.7 5.7611701867466e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 3.07642713387457e-12
1.749 3.07642713387457e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 5.7611701867466e-12
1.749 5.7611701867466e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 5.32729998576277e-12
1.9 3.73278245663612e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 6.42314431281817e-12
1.9 8.04879341339889e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 3.73278245663612e-12
1.949 3.73278245663612e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 8.04879341339889e-12
1.949 8.04879341339889e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 7.05269448739007e-12
2.1 5.67122874324241e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 8.20617000330607e-12
2.1 9.83106220732918e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 5.67122874324241e-12
2.149 5.67122874324241e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 9.83106220732918e-12
2.149 9.83106220732918e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 7.2385819828372e-12
2.3 5.278745903371e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 8.97056230163365e-12
2.3 1.15103125632425e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 5.278745903371e-12
2.349 5.278745903371e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 1.15103125632425e-11
2.349 1.15103125632425e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 5.96845608959867e-12
2.7 4.84372958409196e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 7.75650637468983e-12
2.7 1.0081322929234e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 4.84372958409196e-12
2.749 4.84372958409196e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 1.0081322929234e-11
2.749 1.0081322929234e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 8.57972562439983e-12
2.9 6.62705356479897e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 1.09511886170153e-11
2.9 1.44049006030531e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 6.62705356479897e-12
2.949 6.62705356479897e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 1.44049006030531e-11
2.949 1.44049006030531e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1.10664194937562e-11
3.1 9.09500407647568e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1.31438390202173e-11
3.1 1.61069245238659e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 9.09500407647568e-12
3.149 9.09500407647568e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 1.61069245238659e-11
3.149 1.61069245238659e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1.06250810388992e-11
3.3 8.52222075813129e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1.23241417442717e-11
3.3 1.485146626554e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 8.52222075813129e-12
3.349 8.52222075813129e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 1.485146626554e-11
3.349 1.485146626554e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398 3.39772242459457e-12
-0.202 3.39772242459457e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.198 4.35882008534384e-12
-0.002 4.35882008534384e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00200000000000003 5.59997188013193e-12
0.198 5.59997188013193e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.202 5.63878834970945e-12
0.398 5.63878834970945e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.602 3.71460436195126e-12
0.798 3.71460436195126e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.802 4.69734921081102e-12
0.998 4.69734921081102e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.002 6.05588393898842e-12
1.198 6.05588393898842e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.202 6.41723188619513e-12
1.398 6.41723188619513e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.602 4.39630319995499e-12
1.798 4.39630319995499e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.802 5.79274400748721e-12
1.998 5.79274400748721e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.002 7.68322534473825e-12
2.198 7.68322534473825e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.202 7.9402805582234e-12
2.398 7.9402805582234e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.602 6.60965314598638e-12
2.798 6.60965314598638e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.802 9.58845606316083e-12
2.998 9.58845606316083e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.002 1.20243674281927e-11
3.198 1.20243674281927e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.202 1.13971289109775e-11
3.398 1.13971289109775e-11
};
\end{groupplot}

\end{tikzpicture}


==> images/mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of electrodes to reconstruct},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8,19,38,57},
y grid style={darkgray176},
ylabel={MSE},
ymin=4.39659695081005e-13, ymax=1.6852984753808e-11,
ytick style={color=black},
width = 7.5 cm,
height = 6.5 cm
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398,2.67378480467428e-12)
--(axis cs:-0.202,2.67378480467428e-12)
--(axis cs:-0.202,4.53615584764672e-12)
--(axis cs:-0.398,4.53615584764672e-12)
--(axis cs:-0.398,2.67378480467428e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.198,3.43040214677984e-12)
--(axis cs:-0.002,3.43040214677984e-12)
--(axis cs:-0.002,5.31623474794249e-12)
--(axis cs:-0.198,5.31623474794249e-12)
--(axis cs:-0.198,3.43040214677984e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.00200000000000003,4.50390589839914e-12)
--(axis cs:0.198,4.50390589839914e-12)
--(axis cs:0.198,7.08520069441036e-12)
--(axis cs:0.00200000000000003,7.08520069441036e-12)
--(axis cs:0.00200000000000003,4.50390589839914e-12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.202,4.46858594159791e-12)
--(axis cs:0.398,4.46858594159791e-12)
--(axis cs:0.398,7.12007013507134e-12)
--(axis cs:0.202,7.12007013507134e-12)
--(axis cs:0.202,4.46858594159791e-12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602,3.26231554791112e-12)
--(axis cs:0.798,3.26231554791112e-12)
--(axis cs:0.798,4.15885208215894e-12)
--(axis cs:0.602,4.15885208215894e-12)
--(axis cs:0.602,3.26231554791112e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.802,4.13011478155937e-12)
--(axis cs:0.998,4.13011478155937e-12)
--(axis cs:0.998,5.37384358270806e-12)
--(axis cs:0.802,5.37384358270806e-12)
--(axis cs:0.802,4.13011478155937e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.002,5.31544412581692e-12)
--(axis cs:1.198,5.31544412581692e-12)
--(axis cs:1.198,7.10136279055871e-12)
--(axis cs:1.002,7.10136279055871e-12)
--(axis cs:1.002,5.31544412581692e-12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.202,5.56524891749617e-12)
--(axis cs:1.398,5.56524891749617e-12)
--(axis cs:1.398,7.72401073849762e-12)
--(axis cs:1.202,7.72401073849762e-12)
--(axis cs:1.202,5.56524891749617e-12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.602,4.0539588829977e-12)
--(axis cs:1.798,4.0539588829977e-12)
--(axis cs:1.798,4.7375627726387e-12)
--(axis cs:1.602,4.7375627726387e-12)
--(axis cs:1.602,4.0539588829977e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.802,5.32729998576277e-12)
--(axis cs:1.998,5.32729998576277e-12)
--(axis cs:1.998,6.42314431281817e-12)
--(axis cs:1.802,6.42314431281817e-12)
--(axis cs:1.802,5.32729998576277e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.002,7.05269448739007e-12)
--(axis cs:2.198,7.05269448739007e-12)
--(axis cs:2.198,8.20617000330607e-12)
--(axis cs:2.002,8.20617000330607e-12)
--(axis cs:2.002,7.05269448739007e-12)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.202,7.2385819828372e-12)
--(axis cs:2.398,7.2385819828372e-12)
--(axis cs:2.398,8.97056230163365e-12)
--(axis cs:2.202,8.97056230163365e-12)
--(axis cs:2.202,7.2385819828372e-12)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.602,5.96845608959867e-12)
--(axis cs:2.798,5.96845608959867e-12)
--(axis cs:2.798,7.75650637468983e-12)
--(axis cs:2.602,7.75650637468983e-12)
--(axis cs:2.602,5.96845608959867e-12)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.802,8.57972562439983e-12)
--(axis cs:2.998,8.57972562439983e-12)
--(axis cs:2.998,1.09511886170153e-11)
--(axis cs:2.802,1.09511886170153e-11)
--(axis cs:2.802,8.57972562439983e-12)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.002,1.10664194937562e-11)
--(axis cs:3.198,1.10664194937562e-11)
--(axis cs:3.198,1.31438390202173e-11)
--(axis cs:3.002,1.31438390202173e-11)
--(axis cs:3.002,1.10664194937562e-11)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.202,1.06250810388992e-11)
--(axis cs:3.398,1.06250810388992e-11)
--(axis cs:3.398,1.23241417442717e-11)
--(axis cs:3.202,1.23241417442717e-11)
--(axis cs:3.202,1.06250810388992e-11)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
%\addlegendentry{Our}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
%\addlegendentry{Baseline}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
%\addlegendentry{Wpli}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
%\addlegendimage{ybar,ybar legend,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
%\addlegendentry{Spatial}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 2.67378480467428e-12
-0.3 1.18571992502314e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 4.53615584764672e-12
-0.3 6.72819525787682e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 1.18571992502314e-12
-0.251 1.18571992502314e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 6.72819525787682e-12
-0.251 6.72819525787682e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 3.43040214677984e-12
-0.1 1.34852338290759e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 5.31623474794249e-12
-0.1 8.11358145287694e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 1.34852338290759e-12
-0.051 1.34852338290759e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 8.11358145287694e-12
-0.051 8.11358145287694e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 4.50390589839914e-12
0.1 2.48443699923692e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 7.08520069441036e-12
0.1 1.09525733230827e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 2.48443699923692e-12
0.149 2.48443699923692e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 1.09525733230827e-11
0.149 1.09525733230827e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 4.46858594159791e-12
0.3 1.90192570702656e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 7.12007013507134e-12
0.3 1.10791918685306e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 1.90192570702656e-12
0.349 1.90192570702656e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 1.10791918685306e-11
0.349 1.10791918685306e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 3.26231554791112e-12
0.7 2.37721474449781e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 4.15885208215894e-12
0.7 5.46161336642537e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 2.37721474449781e-12
0.749 2.37721474449781e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 5.46161336642537e-12
0.749 5.46161336642537e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 4.13011478155937e-12
0.9 2.42543505314862e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 5.37384358270806e-12
0.9 7.15549024367351e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 2.42543505314862e-12
0.949 2.42543505314862e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 7.15549024367351e-12
0.949 7.15549024367351e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 5.31544412581692e-12
1.1 3.92637844827838e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 7.10136279055871e-12
1.1 9.70431079269713e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 3.92637844827838e-12
1.149 3.92637844827838e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 9.70431079269713e-12
1.149 9.70431079269713e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 5.56524891749617e-12
1.3 3.45543959688367e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 7.72401073849762e-12
1.3 1.09532715262818e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 3.45543959688367e-12
1.349 3.45543959688367e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 1.09532715262818e-11
1.349 1.09532715262818e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 4.0539588829977e-12
1.7 3.07642713387457e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 4.7375627726387e-12
1.7 5.7611701867466e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 3.07642713387457e-12
1.749 3.07642713387457e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 5.7611701867466e-12
1.749 5.7611701867466e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 5.32729998576277e-12
1.9 3.73278245663612e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 6.42314431281817e-12
1.9 8.04879341339889e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 3.73278245663612e-12
1.949 3.73278245663612e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 8.04879341339889e-12
1.949 8.04879341339889e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 7.05269448739007e-12
2.1 5.67122874324241e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 8.20617000330607e-12
2.1 9.83106220732918e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 5.67122874324241e-12
2.149 5.67122874324241e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 9.83106220732918e-12
2.149 9.83106220732918e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 7.2385819828372e-12
2.3 5.278745903371e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 8.97056230163365e-12
2.3 1.15103125632425e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 5.278745903371e-12
2.349 5.278745903371e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 1.15103125632425e-11
2.349 1.15103125632425e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 5.96845608959867e-12
2.7 4.84372958409196e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 7.75650637468983e-12
2.7 1.0081322929234e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 4.84372958409196e-12
2.749 4.84372958409196e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 1.0081322929234e-11
2.749 1.0081322929234e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 8.57972562439983e-12
2.9 6.62705356479897e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 1.09511886170153e-11
2.9 1.44049006030531e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 6.62705356479897e-12
2.949 6.62705356479897e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 1.44049006030531e-11
2.949 1.44049006030531e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1.10664194937562e-11
3.1 9.09500407647568e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 1.31438390202173e-11
3.1 1.61069245238659e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 9.09500407647568e-12
3.149 9.09500407647568e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 1.61069245238659e-11
3.149 1.61069245238659e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1.06250810388992e-11
3.3 8.52222075813129e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 1.23241417442717e-11
3.3 1.485146626554e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 8.52222075813129e-12
3.349 8.52222075813129e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 1.485146626554e-11
3.349 1.485146626554e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398 3.39772242459457e-12
-0.202 3.39772242459457e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.198 4.35882008534384e-12
-0.002 4.35882008534384e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00200000000000003 5.59997188013193e-12
0.198 5.59997188013193e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.202 5.63878834970945e-12
0.398 5.63878834970945e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.602 3.71460436195126e-12
0.798 3.71460436195126e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.802 4.69734921081102e-12
0.998 4.69734921081102e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.002 6.05588393898842e-12
1.198 6.05588393898842e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.202 6.41723188619513e-12
1.398 6.41723188619513e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.602 4.39630319995499e-12
1.798 4.39630319995499e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.802 5.79274400748721e-12
1.998 5.79274400748721e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.002 7.68322534473825e-12
2.198 7.68322534473825e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.202 7.9402805582234e-12
2.398 7.9402805582234e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.602 6.60965314598638e-12
2.798 6.60965314598638e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.802 9.58845606316083e-12
2.998 9.58845606316083e-12
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.002 1.20243674281927e-11
3.198 1.20243674281927e-11
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.202 1.13971289109775e-11
3.398 1.13971289109775e-11
};
\end{axis}

\end{tikzpicture}


==> images/r2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.004,0.004)},anchor=south west,scale=0.1},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Number of channel to reconstruct},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8,19,38,57},
y grid style={darkgray176},
ylabel={R²},
xlabel={Number of electrodes to reconstruct},
ymin=0.620428990301138, ymax=0.979282064963999,
ytick style={color=black},
width = 7.5 cm,
height = 6.5 cm
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.398,0.907670472860336)
--(axis cs:-0.202,0.907670472860336)
--(axis cs:-0.202,0.938935567736626)
--(axis cs:-0.398,0.938935567736626)
--(axis cs:-0.398,0.907670472860336)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:-0.198,0.877563326721622)
--(axis cs:-0.002,0.877563326721622)
--(axis cs:-0.002,0.915911899757749)
--(axis cs:-0.198,0.915911899757749)
--(axis cs:-0.198,0.877563326721622)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:0.00200000000000003,0.840624357995755)
--(axis cs:0.198,0.840624357995755)
--(axis cs:0.198,0.888243285626442)
--(axis cs:0.00200000000000003,0.888243285626442)
--(axis cs:0.00200000000000003,0.840624357995755)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:0.202,0.836854353352208)
--(axis cs:0.398,0.836854353352208)
--(axis cs:0.398,0.88923973357253)
--(axis cs:0.202,0.88923973357253)
--(axis cs:0.202,0.836854353352208)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:0.602,0.90845498919487)
--(axis cs:0.798,0.90845498919487)
--(axis cs:0.798,0.927970101237297)
--(axis cs:0.602,0.927970101237297)
--(axis cs:0.602,0.90845498919487)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.802,0.876067430578915)
--(axis cs:0.998,0.876067430578915)
--(axis cs:0.998,0.902762991752324)
--(axis cs:0.802,0.902762991752324)
--(axis cs:0.802,0.876067430578915)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.002,0.840334753067804)
--(axis cs:1.198,0.840334753067804)
--(axis cs:1.198,0.872799250238318)
--(axis cs:1.002,0.872799250238318)
--(axis cs:1.002,0.840334753067804)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:1.202,0.824462711504764)
--(axis cs:1.398,0.824462711504764)
--(axis cs:1.398,0.867741309476122)
--(axis cs:1.202,0.867741309476122)
--(axis cs:1.202,0.824462711504764)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:1.602,0.89404932141304)
--(axis cs:1.798,0.89404932141304)
--(axis cs:1.798,0.910321642756462)
--(axis cs:1.602,0.910321642756462)
--(axis cs:1.602,0.89404932141304)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.802,0.852934996591885)
--(axis cs:1.998,0.852934996591885)
--(axis cs:1.998,0.873924792648413)
--(axis cs:1.802,0.873924792648413)
--(axis cs:1.802,0.852934996591885)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:2.002,0.811531294165381)
--(axis cs:2.198,0.811531294165381)
--(axis cs:2.198,0.833215100845795)
--(axis cs:2.002,0.833215100845795)
--(axis cs:2.002,0.811531294165381)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.202,0.794540196375174)
--(axis cs:2.398,0.794540196375174)
--(axis cs:2.398,0.829863796573926)
--(axis cs:2.202,0.829863796573926)
--(axis cs:2.202,0.794540196375174)
--cycle;
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:2.602,0.829552282691002)
--(axis cs:2.798,0.829552282691002)
--(axis cs:2.798,0.865089346766472)
--(axis cs:2.602,0.865089346766472)
--(axis cs:2.602,0.829552282691002)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:2.802,0.745669501933681)
--(axis cs:2.998,0.745669501933681)
--(axis cs:2.998,0.801148123799783)
--(axis cs:2.802,0.801148123799783)
--(axis cs:2.802,0.745669501933681)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.002,0.698782671445346)
--(axis cs:3.198,0.698782671445346)
--(axis cs:3.198,0.740524110179212)
--(axis cs:3.002,0.740524110179212)
--(axis cs:3.002,0.698782671445346)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:3.202,0.716026916147474)
--(axis cs:3.398,0.716026916147474)
--(axis cs:3.398,0.750689385605332)
--(axis cs:3.202,0.750689385605332)
--(axis cs:3.202,0.716026916147474)
--cycle;
\draw[draw=darkslategray61,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray61,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{Learned graph}

\draw[draw=darkslategray61,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray61,fill=peru22412844,line width=0.3pt}
\addlegendentry{Spherical Spline}

\draw[draw=darkslategray61,fill=seagreen5814558,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray61,fill=seagreen5814558,line width=0.3pt}
\addlegendentry{WPLI graph}

\draw[draw=darkslategray61,fill=brown1926061,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{mark=square*,draw=darkslategray61,fill=brown1926061,line width=0.3pt}
\addlegendentry{Spatial graph}

\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 0.907670472860336
-0.3 0.862294797897339
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.3 0.938935567736626
-0.3 0.959764068126678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 0.862294797897339
-0.251 0.862294797897339
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.349 0.959764068126678
-0.251 0.959764068126678
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 0.877563326721622
-0.1 0.820424192047331
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.1 0.915911899757749
-0.1 0.962970561570232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 0.820424192047331
-0.051 0.820424192047331
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.149 0.962970561570232
-0.051 0.962970561570232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 0.840624357995755
0.1 0.772020159845037
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.1 0.888243285626442
0.1 0.934950633915918
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 0.772020159845037
0.149 0.772020159845037
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.051 0.934950633915918
0.149 0.934950633915918
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 0.836854353352208
0.3 0.761226952744009
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.3 0.88923973357253
0.3 0.946919051700995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 0.761226952744009
0.349 0.761226952744009
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.251 0.946919051700995
0.349 0.946919051700995
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 0.90845498919487
0.7 0.881546144485474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.7 0.927970101237297
0.7 0.944550697803497
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 0.881546144485474
0.749 0.881546144485474
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.651 0.944550697803497
0.749 0.944550697803497
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 0.876067430578915
0.9 0.837086234687283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.9 0.902762991752324
0.9 0.938161413857213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 0.837086234687283
0.949 0.837086234687283
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.851 0.938161413857213
0.949 0.938161413857213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 0.840334753067804
1.1 0.794238463900746
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.1 0.872799250238318
1.1 0.902112132028851
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 0.794238463900746
1.149 0.794238463900746
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.051 0.902112132028851
1.149 0.902112132028851
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 0.824462711504764
1.3 0.760098563221921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.3 0.867741309476122
1.3 0.910413472621333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 0.760098563221921
1.349 0.760098563221921
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.251 0.910413472621333
1.349 0.910413472621333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 0.89404932141304
1.7 0.873027210235596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.7 0.910321642756462
1.7 0.925499086380005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 0.873027210235596
1.749 0.873027210235596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.651 0.925499086380005
1.749 0.925499086380005
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 0.852934996591885
1.9 0.821471393758181
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.9 0.873924792648413
1.9 0.904564362034808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 0.821471393758181
1.949 0.821471393758181
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.851 0.904564362034808
1.949 0.904564362034808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 0.811531294165381
2.1 0.779091973380953
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1 0.833215100845795
2.1 0.864978841902179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 0.779091973380953
2.149 0.779091973380953
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.051 0.864978841902179
2.149 0.864978841902179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 0.794540196375174
2.3 0.742075906181663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.3 0.829863796573926
2.3 0.869305760145689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 0.742075906181663
2.349 0.742075906181663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.251 0.869305760145689
2.349 0.869305760145689
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 0.829552282691002
2.7 0.783309524059296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.7 0.865089346766472
2.7 0.889759187698364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 0.783309524059296
2.749 0.783309524059296
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.651 0.889759187698364
2.749 0.889759187698364
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 0.745669501933681
2.9 0.675075796894685
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.9 0.801148123799783
2.9 0.839516348608184
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 0.675075796894685
2.949 0.675075796894685
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.851 0.839516348608184
2.949 0.839516348608184
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 0.698782671445346
3.1 0.636740493694904
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.1 0.740524110179212
3.1 0.779726118246813
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 0.636740493694904
3.149 0.636740493694904
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.051 0.779726118246813
3.149 0.779726118246813
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 0.716026916147474
3.3 0.664702447810565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.3 0.750689385605332
3.3 0.793864894779895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 0.664702447810565
3.349 0.664702447810565
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.251 0.793864894779895
3.349 0.793864894779895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.398 0.92619511961937
-0.202 0.92619511961937
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.198 0.898956348265857
-0.002 0.898956348265857
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.00200000000000003 0.867909738586992
0.198 0.867909738586992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.202 0.86585098049092
0.398 0.86585098049092
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.602 0.919827108383179
0.798 0.919827108383179
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.802 0.890049056218049
0.998 0.890049056218049
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.002 0.856128370623623
1.198 0.856128370623623
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.202 0.850937351107483
1.398 0.850937351107483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.602 0.902302538156509
1.798 0.902302538156509
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.802 0.864483624231728
1.998 0.864483624231728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.002 0.823044183346335
2.198 0.823044183346335
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.202 0.815062368094864
2.398 0.815062368094864
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.602 0.849377666711807
2.798 0.849377666711807
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.802 0.779354831364806
2.998 0.779354831364806
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.002 0.720631398639747
3.198 0.720631398639747
};
\addplot [semithick, darkslategray61, forget plot]
table {%
3.202 0.73510034493138
3.398 0.73510034493138
};
\end{axis}

\end{tikzpicture}

